On tests for baby universes in AdS/CFT

To address a puzzle by Antonini and Rath -- where a single CFT state has two bulk duals, one with a baby universe and one without -- Engelhardt and Gesteau recently devised a test for baby universes in AdS/CFT. Using the extrapolate dictionary, they showed that the boundary dual of a bulk swap test favored bulk spacetimes without a baby universe, providing evidence against their semiclassical validity. However, recent work suggests that holographic maps should post-select on such closed universes, and we argue that this is consistent with the extrapolate dictionary. We therefore construct a new holographic map for bulk states with baby universes and use this to show that the swap test cannot distinguish between Antonini and Rath's two candidate bulk duals. This not only allows for a valid semiclassical description of the baby universe, but also enables the application of recent techniques for including observers in holographic maps.

==> baby_no_baby.tex <==
\begin{tikzpicture}

\newcommand{\AdS}[3]{
    % shaded region
    \shade[bottom color=red, top color=red!60!black] 
        (#1,#2) ellipse [x radius=1.5cm, y radius=0.5cm];
    % ellipse boundary
    \draw[red!60!black, line width=3pt] 
        (#1,#2) ellipse [x radius=1.5cm, y radius=0.5cm];
    % labels
    \node[scale=1.5,white] at (#1,#2) {$#3$};
    \node[scale=1.5,red!60!black] at (#1,#2) [shift={(1,-0.4)}] {$\uppercase{#3}$};
}

\newcommand{\babyPic}[2]{
    % define parameters
    \def\ballcenter{(#1,#2)};
    \def\radius{1cm}; 
    % shaded region
    \begin{scope}
        \clip \ballcenter circle [radius=\radius];
        \shade[inner color=blue!7!white, outer color=blue] 
            \ballcenter + (0.4,0.4) circle [radius=1.6cm]; 
    \end{scope}
    % circle boundary
    \draw[blue!60!black, thick] \ballcenter circle [radius=\radius];
    % equator
    \draw[thick, blue]
        \ballcenter + (\radius,0)
        [xscale=1, yscale=0.4]
        arc[start angle=0, end angle=-180, radius=1];
    % label
    \node[scale=1.5,white] at \ballcenter [shift={(-0.3,0.05)}] {$i$};
}

\node[scale=1.6] at (-8,0) {$\psi^{(\baby)}$};
\AdS{-4}{0}{a};
\babyPic{0}{0};
\AdS{4}{0}{b};

\node[scale=1.6] at (-8,3) {$\psi^{(\nb)}$};
\AdS{-4}{3}{a};
\AdS{4}{3}{b};

\end{tikzpicture}
